Computing Area-Optimal Simple Polygonizations

We consider methods for finding a simple polygon of minimum (Min-Area) or maximum (Max-Area) possible area for a given set of points in the plane. Both problems are known to be NP-hard; at the center of the recent CG Challenge, practical methods have received considerable attention. However, previous methods focused on heuristic methods, with no proof of optimality. We develop exact methods, based on a combination of geometry and integer programming. As a result, we are able to solve instances of up to n=25 points to provable optimality. While this extends the range of solvable instances by a considerable amount, it also illustrates the practical difficulty of both problem variants.

==> figures/a-b-sep-example.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=0.5cm,y=0.5cm]


\draw [] (0,0) -- (5,0);
\draw [] (0,0.5) -- (5,3.5);
\draw [] (0,-0.5) -- (5,-3.5);
\draw [] (0,1) -- (5,5);
\draw [] (0,-1) -- (5,-5);


\draw [] (10,0) -- (5,0);
\draw [] (10,0.5) -- (5,3.5);
\draw [] (10,-0.5) -- (5,-3.5);
\draw [] (10,1) -- (5,5);
\draw [] (10,-1) -- (5,-5);

\node[draw,circle,minimum size=1cm,inner sep=0pt, fill=white] at (0,0) {$a$};

\node[draw,circle,minimum size=1cm,inner sep=0pt, fill=white] at (10,0) {$b$};


\draw[rounded corners=15pt, fill=white] (4,-5) rectangle ++(2,10);
\node[] at (5,0) {$C$};

\end{tikzpicture}


==> figures/convex_hull_sample.tex <==
\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\fill (0,0) circle (2pt);
\fill (2,1.7) circle (2pt);
\fill (1.6,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (-2,3) circle (2pt);
\fill (-1.7,-0.3) circle (2pt);

\fill (1.5,1.5) circle (2pt);
\fill (1.2,1.9) circle (2pt);
\fill (0.3,3) circle (2pt);
\fill (-0.5,0.3) circle (2pt);

\draw [] (0,0) -- (2,1.7) -- (1.6,4) -- (0,5) -- (-2,3) -- (-1.7, -0.3) -- cycle;

\end{tikzpicture}\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\fill (0,0) circle (2pt);
\fill (2,1.7) circle (2pt);
\fill (1.6,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (-2,3) circle (2pt);
\fill (-1.7,-0.3) circle (2pt);

\fill (1.5,1.5) circle (2pt);
\fill (1.2,1.9) circle (2pt);
\fill (0.3,3) circle (2pt);
\fill (-0.5,0.3) circle (2pt);

\draw [] (0,0) -- (2,1.7) -- (1.6,4) -- (0,5) -- (-2,3) -- (-1.7, -0.3) -- cycle;
\draw [dashed] (0,0) -- node[right] {$e$} (0,5);


\end{tikzpicture}
\hfill


==> figures/fekete_approx_sample.tex <==
\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\fill (0,0) circle (2pt);
\fill (2.3,2) circle (2pt);
\fill (0.6,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (-2,3) circle (2pt);
\fill (-3,-1) circle (2pt);

\fill (-1.5,1.5) circle (2pt);
\fill (1.2,1.9) circle (2pt);
\fill (-1.3,3) circle (2pt);

\draw [dashed] (0,0) node[below] {$s_1$} -- (2.3,2) -- (0.6,4) -- (0,5) -- (-2,3) -- (-3, -1) -- cycle;

\draw [] (0,0) -- (2.3,2) -- (1.2,1.9) -- (0.6,4) -- (0,5) -- (-1.3,3) --(-2,3) -- (-1.5,1.5) --(-3, -1) -- cycle;


\end{tikzpicture}\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\fill (0,0) circle (2pt);
\fill (2.3,2) circle (2pt);
\fill (0.6,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (-2,3) circle (2pt);
\fill (-3,-1) circle (2pt);

\fill (-1.5,1.5) circle (2pt);
\fill (1.2,1.9) circle (2pt);
\fill (-1.3,3) circle (2pt);

\draw [dashed] (0,0) node[below] {$s_1$} -- (2.3,2) -- (0.6,4) -- (0,5) -- (-2,3) -- (-3, -1) -- cycle;

\draw [] (0,0) node[below] {$s_1$} -- (-1.5,1.5) -- (-1.3,3) -- (1.2,1.9) -- (2.3,2) -- (0.6,4) -- (0,5) -- (-2,3) -- (-3, -1) -- cycle;

\end{tikzpicture}
\hfill


==> figures/greedy_map.tex <==
\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\fill (0,0) circle (2pt);
\fill (2.3,2) circle (2pt);
\fill (0.6,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (-2,3) circle (2pt);
\fill (-3,-1) circle (2pt);

\fill (0,1.5) circle (2pt);
\fill (0.4,1.9) circle (2pt);
\fill (-1.3,3) circle (2pt);

\draw [] (0,0) -- (2.3,2) -- (0.6,4) -- (0,5) -- (-2,3) -- (-3, -1) -- cycle;
\draw [dashed] (-2,3) node[left] {$s_2$} -- (0,1.5) node[right] {$s_1$} -- (-3, -1) node[left] {$s_3$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\fill (0,0) circle (2pt);
\fill (2.3,2) circle (2pt);
\fill (0.6,4) circle (2pt);
\fill (0,5) circle (2pt);
\fill (-2,3) circle (2pt);
\fill (-3,-1) circle (2pt);

\fill (0,1.5) circle (2pt);
\fill (0.4,1.9) circle (2pt);
\fill (-1.3,3) circle (2pt);

\draw [] (0,0) -- (2.3,2) -- (0.6,4) -- (0,5) -- (-2,3) node[left] {$s_2$} -- (0,1.5) node[right] {$s_1$} -- (-3, -1)  node[left] {$s_3$} -- cycle;

\end{tikzpicture}
\hfill


==> figures/intersection_cliques_example.tex <==
\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]
\draw [line width=1pt] (0,0) node[below] {$e_1$} --  (3,3);

\draw [line width=1pt] (0,2)-- (3,1) node[above] {$e_2$};

\draw [line width=1pt] (1,3) node[above] {$e_3$} -- (1.5,0);
\end{tikzpicture}
\caption{Three pairs of intersecting edges.}
\label{fig:intersection_cliques:small_example}
\end{subfigure}

\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]
\draw [line width=1pt] (0,0) node[below] {$e_1$} --  (3,3);
\draw [line width=1pt] (0,2)-- (3,1) node[above] {$e_2$};
\draw [line width=1pt] (1,3) node[above] {$e_3$} -- (1.5,0);
\draw [line width=1pt] (-0.5,1) node[above] {$e_4$} -- (1,-0.1);
\end{tikzpicture}
\caption{Extension of Figure (a) to a fourth edge.}
\label{fig:intersection_cliques:big_example}
\end{subfigure}\begin{subfigure}[b]{.5\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]
\draw [line width=1pt] (0,0) --  (1,3);
\draw [line width=1pt] (0,0) -- (3,1);
\draw [line width=1pt] (1,3) -- (3,1);
\draw [line width=1pt] (0,0) -- (-0.5,1);

\draw [fill=red] (0,0) circle (2pt) node[below] {$e_1$};
\draw [fill=red] (-0.5, 1) circle (2pt) node[above] {$e_4$};
\draw [fill=red] (3,1) circle (2pt) node[below] {$e_2$};
\draw [fill=red] (1,3) circle (2pt) node[above] {$e_3$};
\end{tikzpicture}
\caption{Intersection graph of Figure (b)}
\label{fig:intersection_cliques:graph_example}
\end{subfigure}


==> figures/intersection_constraints_branch_on_variable.tex <==
\begin{tikzpicture}
[node distance = 1cm, auto,font=\footnotesize,
% STYLES
every node/.style={node distance=2cm},
% The comment style is used to describe the characteristics of each force
% The force style is used to draw the forces' name
force/.style={circle, draw, fill=black!10, inner sep=5pt, text width=1cm, text badly centered, minimum height=1cm, font=\bfseries\footnotesize\sffamily}]

% Draw forces
\node [force] (root) {$S$};
\node [force, below left=of root] (x1) {$S \cup e_i$};
\node [force, below right=of root] (x0) {$S \setminus e_i$};

% Draw the links between forces
\draw[-stealth,very thick]
(root) edge node[left=0.5cm] {$x_i = 1$} (x1);
\draw[-stealth,very thick] (root) edge node[right=0.5cm] {$x_i = 0$} (x0);

\end{tikzpicture}


==> figures/intersections_triangulation_example.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (0,0) --  (3,0) -- (1.5,2) -- cycle;
\draw [] (4,0.5) -- (4,1) -- (-1,0.5) -- cycle;

\draw [] (7,0) -- (10,0) -- (8.5, 2) -- cycle;
\draw [] (7,0) -- (10,0) -- (11,3) -- cycle;

\draw [fill=red!30] (0.375,0.5) -- (0.486486,0.648648) -- (2.37209,0.83721) -- (2.625,0.5) -- cycle;
\draw [fill=red!30] (7,0) -- (10,0) -- (8.92,1.44) -- cycle;



\end{tikzpicture}


==> figures/intersections_triangulation_halfspace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (7,0) -- (10,0) -- (8.5, 2) -- cycle;
\draw [] (7,0) -- (10,0) -- (11,3) -- cycle;
\draw [] (7,0) -- (10,0) -- (9, -1) -- cycle;

\draw [fill=red!30] (7,0) -- (10,0) -- (8.92,1.44) -- cycle;

\draw [fill=red] (8.5, 2) circle (1.5pt) node[above] {$s_i$};
\draw [fill=red] (11,3) circle (1.5pt) node[above] {$s_j$};
\draw [fill=red] (9, -1) circle (1.5pt) node[below] {$s_k$};

\draw [line width = 1pt] (7,0) -- node[above] {$e$} (10,0);

\draw [line width = 1pt] (14,0) node[left] {$e$} -- (17,0);
\draw [] (15.5, 0.7) node[] {$H^+$};
\draw [] (15.5, -0.7) node[] {$H^-$};

\end{tikzpicture}


==> figures/min_cut.tex <==
\begin{tikzpicture}
[scale=.8,auto=left,every node/.style={circle,fill=blue!20}]
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}

  \node (s) at (0,5){$s_1$};
  \node (v1) at (5,9){$s_2$};
  \node (v4) at (13,9){$s_3$};
  \node (v2) at (5,1){$s_4$};
  \node (v3) at (6,5){$s_5$};
  \node (v5) at (13,1){$s_6$};
  \node (v6) at (16,5){$s_7$};
  \node (t) at (20,5){$s_8$};

\tikzset{EdgeStyle/.style={->}}
\Edge[label=$0.1$](s)(v1);
\Edge[label=$0.2$](s)(v2);
\Edge[label=$0.4$](s)(v3);
\Edge[label=$0.5$](v2)(v4);
\Edge[label=$0.65$](v2)(v5);
\Edge[label=$0.1$](v1)(v4);
\Edge[label=$0.2$](v3)(v4);
\Edge[label=$0.5$](v6)(t);
\Edge[label=$0.9$](v5)(t);
\Edge[label=$0.01$](v4)(t);
\Edge[label=$0.2$](v5)(v6);
\Edge[label=$0.03$](v3)(v6);
\Edge[label=$0.8$](v4)(v6);

\draw[dashed]
  ([yshift=60pt]$ (s)!0.5!(v1) $ ) --
  ([yshift=-60pt]$ (s)!0.5!(v2) $ );

\end{tikzpicture}


==> figures/point_based_subtour_example.tex <==
\hfill
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.5cm,y=1.5cm]

\draw [] (0,0) -- (1,0) -- (1, 1) -- node[above] {$D$} (0,1) -- cycle;
\draw [] (0,0) -- (1,1);

\draw [fill=red] (0,0) circle (1pt);
\draw [fill=red] (1,0) circle (1pt);
\draw [fill=red] (1,1) circle (1pt);
\draw [fill=red] (0,1) circle (1pt);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.5cm,y=1.5cm]

\draw [] (0,0) -- (1,0) -- (1, 1) -- node[above] {$D'$} (0,1) -- cycle;
\draw [] (0,1) -- (1,0);

\draw [fill=red] (0,0) circle (1pt);
\draw [fill=red] (1,0) circle (1pt);
\draw [fill=red] (1,1) circle (1pt);
\draw [fill=red] (0,1) circle (1pt);
\end{tikzpicture}
\hfill


==> figures/polygon_intersecting.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (0,3)  -- (-2,0.6) node[left] {$P_i$} -- (-1, -1) --  (1.8,0.4) -- (2, 2) -- cycle;
\draw [] (1.3,1.3) -- (0.6,0.9) -- (-0.1,0) -- (1.4, -1) -- (1.8, -1.5) --  (2.3,0) node[right] {$P_j$} -- cycle;

%\draw [fill=red] (1,0) circle (1pt);
%\draw [fill=red] (1,1) circle (1pt);
%\draw [fill=red] (0,1) circle (1pt);



\end{tikzpicture}


==> figures/polygon_lp.tex <==
\definecolor{rvwvcq}{rgb}{0.0823529,0.396078,0.7529411}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.2]

\fill[line width=0pt,color=rvwvcq,fill=rvwvcq,pattern=north east lines,pattern color=rvwvcq] (11.723483039173129,12.807561454136144) -- (15.443875113988293,2.0403090964357897) -- (8,0) -- (2.0504636446536977,2.8719261484532965) -- (0.824922725891055,6.767395497377408) -- (4,14) -- cycle;
\draw [line width=1pt,domain=0.242020535373511:2.550366139140008] plot(\x,{(--11.507181289425612-3.8954693489241117*\x)/1.2255409187626427});
\draw [line width=1pt,domain=-1.242020535373511:10.150366139140008] plot(\x,{(--22.975409187626372-2.8719261484532965*\x)/5.949536355346302});
\draw [line width=1pt,domain=5.242020535373511:18.150366139140008] plot(\x,{(-16.322472771486318--2.0403090964357897*\x)/7.443875113988293});
\draw [line width=1pt,domain=11.242020535373511:16.150366139140008] plot(\x,{(-173.87885052567327--10.767252357700354*\x)/-3.720392074815164});
\draw [line width=1pt,domain=0.242020535373511:15.150366139140008] plot(\x,{(-112.89851673187923--1.1924385458638564*\x)/-7.723483039173129});
\draw [line width=1pt,domain=-1.242020535373511:5.150366139140008] plot(\x,{(-15.520663827034863-7.232604502622592*\x)/-3.1750772741089452});
\begin{scriptsize}
\draw [fill=rvwvcq] (11.723483039173129,12.807561454136144) circle (2.5pt);
\draw [fill=rvwvcq] (15.443875113988293,2.0403090964357897) circle (2.5pt);
\draw [fill=rvwvcq] (8,0) circle (2.5pt);
\draw [fill=rvwvcq] (2.0504636446536977,2.8719261484532965) circle (2.5pt);
\draw [fill=rvwvcq] (0.824922725891055,6.767395497377408) circle (2.5pt);
\draw [fill=rvwvcq] (4,14) circle (2.5pt);
\end{scriptsize}

\draw[<->, line width=1pt] (0,20) node[above] {$x_2$} -- (0,0) --  (20,0) node[right]
    {$x_1$};
\end{tikzpicture}


==> figures/reference_point_approach_half_edges.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [-{Straight Barb[left]},line width=1pt] (0,3) -- (3,3);
\draw [-{Straight Barb[left]},line width=1pt] (3,3) -- (0,3);
\draw [dashed] (1.5,0) -- (0,3);
\draw [dashed] (1.5,0)-- (3,3);
\begin{scriptsize}
\draw [fill=red] (1.5,0) circle (1.5pt);
\draw[color=black] (1.5,0) node[below] {$r$};
\draw [fill=red] (0,3) circle (1pt);
\draw[color=black] (0, 3) node[above] {$s_i$};
\draw [fill=red] (3,3) circle (1pt);
\draw[color=black] (3,3) node[above] {$s_j$};

\draw[color=black] (1.5, 3) node[above] {$e^-_{ij}$};
\draw[color=black] (1.5, 3) node[below] {$e^+_{ij}$};

\end{scriptsize}

\end{tikzpicture}


==> figures/reference_point_approach_polygon_half_edges.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=.3cm,y=.3cm]
\draw [line width=1pt] (2,0)-- (0,3);

\draw [] (2,0)-- (3,3);
\draw [] (3,3)-- (4,4);

\draw [] (4,4)-- (1,5);

\draw [] (1,5)-- (6,8);

\draw [] (6,8)-- (0,10);

\draw [] (0,10)-- (-6,6);

\draw [] (-6,6)-- (-4,5);

\draw [] (-4,5)-- (-6,1);

\draw [{Straight Barb[left]}-{Straight Barb[left]}, line width=1pt] (-6,1)-- (0,3);
\begin{scriptsize}


\draw[color=black] (-3, 2) node[above] {$e^-_{ij}$};
\draw[color=black] (-3, 2) node[below] {$e^+_{ij}$};

\draw [dashed] (0,-3) -- (0,3);
\draw [dashed] (0,-3) -- (-6,1);

\draw [fill=red] (0,3) circle (1.5pt);
\draw [fill=red] (-6,1) circle (1.5pt);

\draw [fill=red] (0,-3) circle (1.5pt) node[below] {$r$};
\end{scriptsize}
\end{tikzpicture}


==> figures/reference_point_approach_polygon_triangles.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=.4cm,y=.4cm]
\draw [<-] (2,0)-- (0,3);

\draw [->] (2,0)-- (3,3);

\draw [->] (3,3)-- (4,4);

\draw [->] (4,4)-- (1,5);

\draw [->] (1,5)-- (6,8);

\draw [->] (6,8)-- (0,10);

\draw [->] (0,10)-- (-6,6);

\draw [->] (-6,6)-- (-4,5);

\draw [->] (-4,5)-- (-6,1);

\draw [->] (-6,1)-- (0,3);
\begin{scriptsize}

\draw [dashed] (0,-3) -- (0,3);
\draw [dashed] (0,-3) -- (-6,1);
\draw [dashed] (0,-3) -- (2,0);
\draw [dashed] (0,-3) -- (3,3);
\draw [dashed] (0,-3) -- (4,4);
\draw [dashed] (0,-3) -- (1,5);
\draw [dashed] (0,-3) -- (6,8);
\draw [dashed] (0,-3) -- (0,10);
\draw [dashed] (0,-3) -- (-6,6);
\draw [dashed] (0,-3) -- (-4,5);

\draw [fill=red] (0,-3) circle (1.5pt) node[below] {$r$};
\end{scriptsize}
\end{tikzpicture}


==> figures/reference_point_approach_polygon_triangles_negative.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=.4cm,y=.4cm]

\begin{scriptsize}

\draw [dashed] (0,-3) -- (0,3);
\draw [dashed] (0,-3) -- (-6,1);
\draw [dashed] (0,-3) -- (2,0);
\draw [dashed] (0,-3) -- (3,3);
\draw [dashed] (0,-3) -- (4,4);
\draw [dashed] (0,-3) -- (1,5);
\draw [dashed] (0,-3) -- (6,8);
\draw [dashed] (0,-3) -- (0,10);
\draw [dashed] (0,-3) -- (-6,6);
\draw [dashed] (0,-3) -- (-4,5);

\fill[fill=red, fill opacity=0.2] (0,-3)--(-6,1)-- (0,3);
\fill[fill=red, fill opacity=0.2] (0,-3)--(2,0)-- (0,3);
\fill[fill=red, fill opacity=0.2] (0,-3)--(3,3)-- (4,4);
\fill[fill=red, fill opacity=0.2] (0,-3)--(1,5)-- (6,8);
\fill[fill=red, fill opacity=0.2] (0,-3)--(-6,6)-- (-4,5);

\draw [<-, line width=1pt] (2,0)-- (0,3);

\draw [->, line width=.5pt] (2,0)-- (3,3);

\draw [->, line width=1pt] (3,3)-- (4,4);

\draw [->, line width=.5pt] (4,4)-- (1,5);

\draw [->, line width=1pt] (1,5)-- (6,8);

\draw [->, line width=.5pt] (6,8)-- (0,10);

\draw [->, line width=.5pt] (0,10)-- (-6,6);

\draw [->, line width=1pt] (-6,6)-- (-4,5);

\draw [->, line width=.5pt] (-4,5)-- (-6,1);

\draw [->, line width=1pt] (-6,1)-- (0,3);

\draw [fill=red] (0,-3) circle (1.5pt) node[below] {$r$};
\end{scriptsize}
\end{tikzpicture}


==> figures/reference_point_approach_polygon_triangles_positive.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=.4cm,y=.4cm]
\begin{scriptsize}

\draw [dashed] (0,-3) -- (0,3);
\draw [dashed] (0,-3) -- (-6,1);
\draw [dashed] (0,-3) -- (2,0);
\draw [dashed] (0,-3) -- (3,3);
\draw [dashed] (0,-3) -- (4,4);
\draw [dashed] (0,-3) -- (1,5);
\draw [dashed] (0,-3) -- (6,8);
\draw [dashed] (0,-3) -- (0,10);
\draw [dashed] (0,-3) -- (-6,6);
\draw [dashed] (0,-3) -- (-4,5);

\fill[fill=green, fill opacity=0.2] (0,-3)--(2,0)-- (3,3);
\fill[fill=green, fill opacity=0.2] (0,-3)--(-4,5)-- (-6,1);
\fill[fill=green, fill opacity=0.2] (0,-3)--(0,10)-- (6,8);
\fill[fill=green, fill opacity=0.2] (0,-3)--(-6,6)-- (0,10);
\fill[fill=green, fill opacity=0.2] (0,-3)--(4,4)-- (1,5);

\draw [<-, line width=.5pt] (2,0)-- (0,3);

\draw [->, line width=1pt] (2,0)-- (3,3);

\draw [->, line width=.5pt] (3,3)-- (4,4);

\draw [->, line width=1pt] (4,4)-- (1,5);

\draw [->, line width=.5pt] (1,5)-- (6,8);

\draw [->, line width=1pt] (6,8)-- (0,10);

\draw [->, line width=1pt] (0,10)-- (-6,6);

\draw [->, line width=.5pt] (-6,6)-- (-4,5);

\draw [->, line width=1pt] (-4,5)-- (-6,1);

\draw [->, line width=.5pt] (-6,1)-- (0,3);

\draw [fill=red] (0,-3) circle (1.5pt) node[below] {$r$};
\end{scriptsize}
\end{tikzpicture}


==> figures/reference_point_approach_polygon_triangles_sum.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=.4cm,y=.4cm]

\begin{scriptsize}

\draw [dashed] (0,-3) -- (0,3);
\draw [dashed] (0,-3) -- (-6,1);
\draw [dashed] (0,-3) -- (2,0);
\draw [dashed] (0,-3) -- (3,3);
\draw [dashed] (0,-3) -- (4,4);
\draw [dashed] (0,-3) -- (1,5);
\draw [dashed] (0,-3) -- (6,8);
\draw [dashed] (0,-3) -- (0,10);
\draw [dashed] (0,-3) -- (-6,6);
\draw [dashed] (0,-3) -- (-4,5);

\fill[fill=blue, fill opacity=0.2] (2,0)--(3,3)--(4,4)--(1,5)--(6,8)--(0,10)--(-6,6)--(-4,5)--(-6,1)--(0,3);

\draw [<-, line width=1pt] (2,0)-- (0,3);

\draw [->, line width=1pt] (2,0)-- (3,3);

\draw [->, line width=1pt] (3,3)-- (4,4);

\draw [->, line width=1pt] (4,4)-- (1,5);

\draw [->, line width=1pt] (1,5)-- (6,8);

\draw [->, line width=1pt] (6,8)-- (0,10);

\draw [->, line width=1pt] (0,10)-- (-6,6);

\draw [->, line width=1pt] (-6,6)-- (-4,5);

\draw [->, line width=1pt] (-4,5)-- (-6,1);

\draw [->, line width=1pt] (-6,1)-- (0,3);

\draw [fill=red] (0,-3) circle (1.5pt) node[below] {$r$};
\end{scriptsize}
\end{tikzpicture}


==> figures/reference_point_approach_slabs.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\draw [line width=1pt] (-2,0)-- (2,1);
\draw [line width=1pt] (-2,0)-- (1,3);

\draw [line width=1pt] (-4,1)-- (2,1);
\draw [line width=1pt] (-4,1)-- (1,3);

\draw [line width=1pt] (-3,4)-- (2,1);
\draw [line width=1pt] (-3,4)-- (1,3);

\draw [line width=1pt] (2,1) -- (1,3);
\draw [line width=1pt] (-4,1)-- (-3,4);
\draw [line width=1pt] (-2,0)-- (-3,4);
\draw [line width=1pt] (-4,1)-- (-2,0);

\draw [dashed, line width=1pt] (-3,4.5)-- (-3,-1);
\draw [dashed, line width=1pt] (-4,4.5)-- (-4,-1);
\draw [dashed, line width=1pt] (-2,4.5)-- (-2,-1);
\draw [dashed, line width=1pt] (1,4.5)-- (1,-1);
\draw [dashed, line width=1pt] (2,4.5)-- (2,-1);

\draw[stealth-stealth, line width=1.5pt] (-2,-1.5) -- node[midway,fill=white] {slab}  (1,-1.5);

\draw[|-latex, line width=1.5pt, blue] (-0.5,-0.5) -- (-0.5,4);

\end{tikzpicture}


==> figures/reference_point_approach_slabs_allowed.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [dashed, line width=.5pt] (-2,0)-- (1,0.75);
\draw [dashed, line width=.5pt] (-2,0)-- (1,3);

\draw [dashed, line width=.5pt] (-2,1)-- (1,1);
\draw [dashed, line width=.5pt] (-2,1.8)-- (1,3);

\draw [dashed, line width=.5pt] (-2,3.4)-- (1,1.6);
\draw [dashed, line width=.5pt] (-2,3.75)-- (1,3);

\draw [line width=1pt] (-2,4.5)-- (-2,-1);
\draw [line width=1pt] (1,4.5)-- (1,-1);

\draw [-stealth, line width=1pt] (-2,0)-- (1,0.75);
\draw [stealth-, line width=1pt] (-2,1)-- (1,1);
\draw [-stealth, line width=1pt] (-2,1.8)-- (1,3);
\draw [stealth-, line width=1pt] (-2,3.75)-- (1,3);

\draw[|-latex, line width=1.5pt, blue] (-0.5,-0.5) -- (-0.5,4);

\end{tikzpicture}


==> figures/reference_point_approach_slabs_not_allowed.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [dashed, line width=.5pt] (-2,0)-- (1,0.75);
\draw [dashed, line width=.5pt] (-2,0)-- (1,3);

\draw [dashed, line width=.5pt] (-2,1)-- (1,1);
\draw [dashed, line width=.5pt] (-2,1.8)-- (1,3);

\draw [dashed, line width=.5pt] (-2,3.4)-- (1,1.6);
\draw [dashed, line width=.5pt] (-2,3.75)-- (1,3);


\draw [line width=1pt] (-2,4.5)-- (-2,-1);
\draw [line width=1pt] (1,4.5)-- (1,-1);

\draw [-stealth, line width=1pt] (-2,0)-- (1,0.75);
\draw [stealth-, line width=1pt] (-2,1)-- (1,1);
\draw [stealth-, line width=1pt, red] (-2,3.4)-- (1,1.6);
\draw [-stealth, line width=1pt] (-2,3.75)-- (1,3);

\draw[|-latex, line width=1.5pt, blue] (-0.5,-0.5) -- (-0.5,4);

\end{tikzpicture}


==> figures/subtour_constraints_connected_components.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=.4cm,y=.4cm]
\definecolor{lightblue}{RGB}{50,89,200}
\definecolor{lightgreen}{RGB}{45,200,76}

 \draw (0,0) ellipse (2cm and 1cm) node[] {$D$};
 \draw (10,2) ellipse (1.2cm and 1.3cm) node[] {$X_1$};
\draw (4,7) ellipse (1.1cm and 0.3cm) node[] {$X_2$};

\draw[-stealth, thick, black!30!blue] (4.5, 1.25) -- (7,2);
\draw[-stealth, thick, black!30!blue] (3.2, 2) -- (4,6.15);
\draw[black!30!blue] (5,3) node[] {$\delta^-(D)$};

\draw[stealth-, thick, black!30!green] (5, 0.4) -- (7.2,0.5);
\draw[stealth-, thick, black!30!green] (2, 2.4) -- node[left] {$\delta^+(D)$} (3,6.15);
\end{tikzpicture}


==> figures/subtour_constraints_fan_expressions.tex <==
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (1,2) coordinate (ar1) --  (0,0) coordinate (zero) -- (-1,2) coordinate (al1) -- node[above] {$t_{top}$} cycle ;
\draw [] (1.5,-2) coordinate (ar2) --  (zero) -- (-.5, -2) coordinate (al2) -- node[below] {$t_{bottom}$} cycle;

\pic [draw, -, fill=blue!15, "$\alpha_r$", angle eccentricity=1.5] {angle = ar2--zero--ar1};
\pic [draw, -, fill=blue!15, "$\alpha_l$", angle eccentricity=1.5] {angle = al1--zero--al2};

\draw [] (1,2) coordinate (ar1) --  (0,0) coordinate (zero) -- (-1,2) coordinate (al1) -- node[above] {$t_{top}$} cycle ;
\draw [] (1.5,-2) coordinate (ar2) --  (zero) -- (-.5, -2) coordinate (al2) -- node[below] {$t_{bottom}$} cycle;

\draw [fill=red] (0,0) circle (1.5pt) node[left] {$s$};

\end{tikzpicture}
\caption{Point connecting two components}
\label{fig:fan_expressions:two_components}
%\vspace*{5mm}
\end{subfigure}\hfil
\begin{subfigure}[b]{.3\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (1,2) coordinate (ar1) --  (0,0) coordinate (zero) -- (-1,2) coordinate (al1) -- node[above] {$t_{top}$} cycle ;
\draw [] (1.5,-2) coordinate (ar2) --  (zero) -- (-.5, -2) coordinate (al2) -- node[below] {$t_{bottom}$} cycle;

\coordinate (t1) at (-2, 0.5);

\begin{scriptsize}
\pic [draw, -, fill=green!15, "$\beta_i$", angle eccentricity=1.5] {angle = al1--zero--t1};
\pic [draw, -, fill=red!15, "$\beta_j$", angle eccentricity=1.5] {angle = t1--zero--al2};
\end{scriptsize}

\draw [] (1,2) coordinate (ar1) --  (0,0) coordinate (zero) -- (-1,2) coordinate (al1) -- node[above] {$t_{top}$} cycle ;
\draw [] (1.5,-2) coordinate (ar2) --  (zero) -- (-.5, -2) coordinate (al2) -- node[below] {$t_{bottom}$} cycle;

\draw [dashed] (al1) --  (zero) -- (t1) -- node[left] {$t_i$} cycle;
\draw [dashed] (al2) --  (zero) -- (t1) -- node[left] {$t_j$} cycle;

\draw [fill=red] (0,0) circle (1.5pt) node[right] {$s$};

\end{tikzpicture}
\caption{Possible solution closing the left side}
\label{fig:fan_expressions:left_side}
\end{subfigure}\hfil
\begin{subfigure}[b]{.33\textwidth}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (1,2) coordinate (ar1) --  (0,0) coordinate (zero) -- (-1,2) coordinate (al1) -- node[above] {$t_{top}$} cycle ;
\draw [] (1.5,-2) coordinate (ar2) --  (zero) -- (-.5, -2) coordinate (al2) -- node[below] {$t_{bottom}$} cycle;

\coordinate (t1) at (3, 0.5);
\coordinate (t2) at (2,-1);
\begin{scriptsize}
\pic [draw, -, fill=green!15, "$\beta_k$", angle eccentricity=1.5] {angle = t1--zero--ar1};
\pic [draw, -, fill=red!15, "$\beta_l$", angle eccentricity=1.5] {angle = t2--zero--t1};
\pic [draw, -, fill=yellow!15, "$\beta_m$", angle eccentricity=1.5] {angle = ar2--zero--t2};

\end{scriptsize}

\draw [] (1,2) coordinate (ar1) --  (0,0) coordinate (zero) -- (-1,2) coordinate (al1) -- node[above] {$t_{top}$} cycle ;
\draw [] (1.5,-2) coordinate (ar2) --  (zero) -- (-.5, -2) coordinate (al2) -- node[below] {$t_{bottom}$} cycle;

\draw [dashed] (ar1) --  (zero) -- (t1) -- node[right] {$t_k$} cycle;
\draw [dashed] (t2) --  (zero) -- (t1) -- node[right] {$t_l$} cycle;
\draw [dashed] (ar2) --  (zero) -- (t2) -- node[right] {$t_m$} cycle;

\draw [fill=red] (0,0) circle (1.5pt) node[left] {$s$};

\end{tikzpicture}
\caption{Possible solution closing the right side}
\label{fig:fan_expressions:right_side}
\end{subfigure}


==> figures/subtour_constraints_triangulation_approach_example.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (0,0) --  (3,0) -- (1,1) -- cycle;
\draw [] (3,0) -- (1,1) -- (4,0.5) -- cycle;
\draw [] (3,0) -- (0,0) -- (1.5, -2) -- cycle;

\draw [] (7,0) -- (8,1) -- (9, -1) -- cycle;
\draw [] (8,1) -- (9,-1) -- (10,1) -- cycle;

\draw[dashed] (1.5, -2) -- (3,0) -- (4,-3) -- cycle;
\draw[dashed] (1.5, -2) -- (3,0) -- (5,0) -- cycle;


\draw[line width=1pt] (0,0) -- (1.5, -2);
\draw[line width=1pt] (0,0) -- (1,1);
\draw[line width=1pt] (4,0.5) -- (1,1);
\draw[line width=1pt] (4,0.5) -- (3,0);
\draw[red, line width=1pt] (1.5, -2) -- (3,0);

\end{tikzpicture}


==> figures/subtour_types_triangulation_approach.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1cm,y=1cm]

\draw [] (1,0) --  (4,0) -- (2,1) -- cycle;
\draw [] (4,0) -- (2,1) node[above] {$C_1$} -- (5,0.5) -- cycle;

\draw [] (6,0) -- (7,1) node[above] {$C_2$} -- (8, -1) -- cycle;
\draw [] (7,1) -- (8,-1) -- (9,1) -- cycle;

\draw [] (13,2) -- (10,-0.1) -- (9,1) -- cycle;
\draw [] (13,2) -- (11,3) node[above] {$C_3$} -- (9,1) -- cycle;

\draw [fill=red] (9,1) circle (1.5pt) node[above] {$s_i$};

\end{tikzpicture}


==> figures/triangulation_approach_intersections.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,2);
\coordinate (D) at (-1,1);
\coordinate (E) at (2/18,8/18);

\draw [] (A) -- (B) -- (C) -- cycle;
\draw [] (A) -- (B) -- (D) -- cycle;

%\draw [dashed, line width=1pt] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=red, opacity=0.2, line width=1pt] (A) -- (E) -- (B);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\hspace{20pt}
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (0.5,2);
\coordinate (D) at (-1,1);
\coordinate (E) at (2/18,8/18);

\draw [] (A) -- (B) -- (C) -- cycle;
\draw [] (A) -- (C) -- (D) -- cycle;

%\draw [dashed, line width=1pt] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=red, opacity=0.2, line width=1pt] (D) -- (E) -- (C);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}


==> figures/triangulation_approach_max_triangles.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,1);
\coordinate (B) at (2,0);
\coordinate (C) at (1,-1);
\coordinate (D) at (-1,-1);
\coordinate (E) at (-1,0);

\draw [] (A) -- (B) -- (C) -- (D) -- (E) -- (A);

%\draw [dashed] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=blue, opacity=0.2] (A) -- (E) -- (D);
\draw[] (A) -- (D);

\draw[fill=blue, opacity=0.2] (A) -- (D) -- (C);
\draw[] (A) -- (C);

\draw[fill=blue, opacity=0.2] (A) -- (B) -- (C);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);
\draw [fill=black] (E) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,1);
\coordinate (B) at (2,0);
\coordinate (C) at (1,-1);
\coordinate (D) at (-1,-1);
\coordinate (E) at (-1,0);

\draw [] (A) -- (B) -- (C) -- (D) -- (E) -- (A);

%\draw [dashed] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=blue, opacity=0.2] (A) -- (E) -- (B);
\draw[] (E) -- (B);

\draw[fill=blue, opacity=0.2] (B) -- (E) -- (C);
\draw[] (E) -- (C);

\draw[fill=blue, opacity=0.2] (C) -- (D) -- (E);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);
\draw [fill=black] (E) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\hfill
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,1);
\coordinate (B) at (2,0);
\coordinate (C) at (1,-1);
\coordinate (D) at (-1,-1);
\coordinate (E) at (-1,0);

\draw [dashed] (A) -- (B) -- (C) -- (D) -- (E) -- (A);

%\draw [dashed] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=blue, opacity=0.2] (E) -- (D) -- (B);
\draw[] (E) -- (B);
\draw[] (D) -- (B);
\draw[] (D) -- (E);

\draw[fill=blue, opacity=0.2] (B) -- (C) -- (D);
\draw[] (B) -- (C);
\draw[] (D) -- (C);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);
\draw [fill=black] (E) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\\
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,1);
\coordinate (B) at (2,0);
\coordinate (C) at (1,-1);
\coordinate (D) at (-1,-1);
\coordinate (E) at (-1,0);

\draw [dashed] (A) -- (B) -- (C) -- (D) -- (E) -- (A);

%\draw [dashed] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=blue, opacity=0.2] (A) -- (E) -- (C);
\draw[] (E) -- (C);
\draw[] (A) -- (C);
\draw[] (A) -- (E);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);
\draw [fill=black] (E) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\hspace{20pt}
\begin{tikzpicture}[line cap=round,line join=round,x=1.5cm,y=1.5cm]
\coordinate (A) at (0,1);
\coordinate (B) at (2,0);
\coordinate (C) at (1,-1);
\coordinate (D) at (-1,-1);
\coordinate (E) at (-1,0);

\draw [dashed] (A) -- (B) -- (C) -- (D) -- (E) -- (A);

%\draw [dashed] (A) -- (C) -- (E) -- (B) -- (D) -- (A);

\draw[fill=blue, opacity=0.2] (A) -- (B) -- (D);
\draw[] (D) -- (B);
\draw[] (A) -- (D);
\draw[] (A) -- (B);

\begin{scriptsize}
\draw [fill=black] (A) circle (1.5pt);
\draw [fill=black] (B) circle (1.5pt);
\draw [fill=black] (C) circle (1.5pt);
\draw [fill=black] (D) circle (1.5pt);
\draw [fill=black] (E) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}

